Applications of a tight-binding total energy method for transition and noble metals: Elastic Constants, Vacancies, and Surfaces of Monatomic Metals

A recent tight-binding scheme provides a method for extending the results of first principles calculations to regimes involving $10^2 - 10^3$ atoms in a unit cell. The method uses an analytic set of two-center, non-orthogonal tight-binding parameters, on-site terms which change with the local environment, and no pair potential. The free parameters in this method are chosen to simultaneously fit band structures and total energies from a set of first-principles calculations for monatomic fcc and bcc crystals. To check the accuracy of this method we evaluate structural energy differences, elastic constants, vacancy formation energies, and surface energies, comparing to first-principles calculations and experiment. In most cases there is good agreement between this theory and experiment. We present a detailed account of the method, a complete set of tight-binding parameters, and results for twenty-nine of the alkaline earth, transition and noble metals.

==> (inline-0) <==
\begin{tabular}{lrrrrr}
Parameter & \multicolumn{1}{c}{Calcium} & \multicolumn{1}{c}{Scandium}
& \multicolumn{1}{c}{Titanium} & \multicolumn{1}{c}{Vanadium} & \multicolumn{1}{c}{Chromium} \\
\tableline
 & \multicolumn{5}{c}{On-Site Parameters Eqs. (\ref{equ:rhodef}) and
(\ref{equ:onsite})} \\
\tableline
$\lambda$ &  1.12775E$+$00 & 1.16238E$+$00 & 1.30248E$+$00 & 1.578632$+$00 & 1.59665E$+$00             \\
$a_s$     &  2.43912E$-$01 & 3.91870E$-$01 & $-$1.53116E$-$02 & 1.24744E$-$01 & 3.57154E$-$01          \\
$b_s$     &  $-$1.73150E$+$01 & $-$1.29635E$+$01 & 1.82222E$+$01 & $-$3.46195E$+$01 & $-$8.83822E$+$00  \\
$c_s$     &  5.96806E$+$02 & 4.06795E$+$02 & 2.12586E$+$03 & 6.62479E$+$04 & 3.91628E$+$04             \\
$d_s$     &  0.00000E$+$00 & 0.00000E$+$00 & 3.35194E$+$03 & 0.00000E$+$00 & 0.00000E$+$00             \\
$a_p$     &  1.67761E$-$01 & 1.08349E$-$01 & 3.73246E$-$01 & 5.09467E$-$01 & 6.65273E$-$01             \\
$b_p$     &  1.87785E$+$01 & 1.49373E$+$01 & 2.87173E$+$01 & 1.22445E$+$02 & 9.54968E$+$01             \\
$c_p$     &  $-$2.11382E$+$02 & $-$6.25612E$+$00 & $-$6.66496E$+$01 & $-$5.81167E$+$03 & 4.05266E$+$02 \\
$d_p$     &  0.00000E$+$00 & 0.00000E$+$00 & $-$1.89929E$+$03 & 0.00000E$+$00 & 0.00000E$+$00          \\
$a_{t2g}$ &  2.31793E$-$01 & 1.92461E$-$01 & 1.44001E$-$01 & 1.35087E$-$01 & 9.80248E$-$02             \\
$b_{t2g}$ &  2.56001E$+$00 & $-$4.09038E$-$02 & 5.62900E$+$00 & 2.82780E$+$01 & 3.16359E$+$01          \\
$c_{t2g}$ &  4.43144E$+$00 & 4.49403E$+$01 & $-$1.11934E$+$02 & 1.96581E$+$02 & $-$1.70206E$+$03    \\
$d_{t2g}$ &  0.00000E$+$00 & 0.00000E$+$00 & 4.39451E$+$03 & 0.00000E$+$00 & 0.00000E$+$00             \\
$a_{eg}$  &  2.31793E$-$01 & 1.92461E$-$01 & 1.44001E$-$01 & 1.52188E$-$01 & 9.80248E$-$02             \\
$b_{eg}$  &  2.56001E$+$00 & $-$4.09038E$-$02 & 5.62900E$+$00 & 1.42941E$+$01 & 3.16359E$+$01          \\
$c_{eg}$  &  4.43144E$+$00 & 4.49403E$+$01 & $-$1.11934E$+$02 & 2.92193E$+$03 & $-$1.70206E$+$03    \\
$d_{eg}$  &  0.00000E$+$00 & 0.00000E$+$00 & 4.39451E$+$03 & 0.00000E$+$00 & 0.00000E$+$00             \\
\tableline
  & \multicolumn{5}{c}{Hamiltonian Parameters Eq. (\ref{equ:hopform}) or (\ref{equ:hopformp})}  \\
\tableline
$e_{ss\sigma}$ & 1.03105E$+$02 & 8.97124E$+$01 & $-$3.04758E$+$01 & 3.36262E$+$00 & 3.16386E$+$00              \\
$f_{ss\sigma}$ & $-$1.75892E$+$01 & $-$2.00737E$+$01 & 3.65365E$-$01 & $-$1.14810E$+$00 & $-$1.12865E$+$00     \\
$\overline{f}_{ss\sigma}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & $-$7.17525E$-$03 & 0.00000E$+$00     \\
$g_{ss\sigma}$ & 9.40409E$-$01 & 1.03023E$+$00 & 1.02322E$+$00 & 8.06897E$-$01 & 8.40762E$-$01                 \\
$e_{sp\sigma}$ & $-$6.67410E$+$00 & $-$5.39161E$+$00 & 2.52625E$+$00 & 9.10588E$-$01 & 1.42516E$+$00           \\
$f_{sp\sigma}$ & 1.23384E$+$00 & 1.28676E$+$00 & $-$6.91609E$-$02 & $-$5.48139E$-$02 & $-$5.72265E$-$02        \\
$\overline{f}_{sp\sigma}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 2.14256E$-$02 & 0.00000E$+$00     \\
$g_{sp\sigma}$ & 7.43630E$-$01 & 7.90720E$-$01 & 7.98877E$-$01 & 7.28117E$-$01 & 6.78224E$-$01                 \\
$e_{pp\sigma}$ & $-$2.74551E$-$01 & $-$1.23867E$-$01 & 1.15348E$+$00 & $-$5.58852E$-$01 & 1.68736E$+$00           \\
$f_{pp\sigma}$ & 1.31541E$-$01 & 1.08003E$-$01 & $-$6.14491E$-$02 & 1.50760E$-$01 & 1.15999E$-$02              \\
$\overline{f}_{pp\sigma}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 4.95827E$-$01 & 0.00000E$+$00     \\
$g_{pp\sigma}$ & 6.19331E$-$01 & 6.19587E$-$01 & 5.59035E$-$01 & 7.59313E$-$01 & 7.60586E$-$01                 \\
$e_{pp\pi}$    & $-$4.29276E$+$02 & $-$2.38965E$+$01 & $-$3.89463E$+$00 & 2.68584E$+$02 & $-$4.81928E$+$01     \\
$f_{pp\pi}$    & 4.41085E$+$01 & $-$8.63951E$+$00 & 1.66898E$+$00 & $-$5.61785E$+$01 & 1.44596E$+$01           \\
$\overline{f}_{pp\pi}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 1.24700E$+$00 & 0.00000E$+$00     \\
$g_{pp\pi}$    & 1.16964E$+$00 & 1.14561E$+$00 & 1.04814E$+$00 & 1.26040E$+$00 & 1.29469E$+$00                 \\
$e_{sd\sigma}$ & 9.68472E$-$01 & 5.15292E$-$01 & $-$1.07381E$+$00 & 1.41944E$-$02 & 7.71274E$-$01           \\
$f_{sd\sigma}$ & $-$2.37815E$-$01 & $-$1.44198E$-$01 & 6.14641E$-$02 & $-$5.56681E$-$02 & $-$1.62549E$-$01     \\
$\overline{f}_{sd\sigma}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & $-$7.17105E$-$04 & 0.00000E$+$00     \\
$g_{sd\sigma}$ & 7.16040E$-$01 & 7.61250E$-$01 & 7.50489E$-$01 & 6.69904E$-$01 & 7.41397E$-$01                 \\
$e_{pd\sigma}$ & 1.26136E$+$00 & 4.44491E$-$01 & $-$3.22172E$-$01 & 4.32047E$+$00 & 4.28533E$+$00              \\
$f_{pd\sigma}$ & $-$2.09090E$-$01 & $-$1.06993E$-$01 & $-$2.21047E$-$03 & $-$1.09109E$+$00 & $-$1.06533E$+$00  \\
$\overline{f}_{pd\sigma}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & $-$3.56750E$-$03 & 0.00000E$+$00     \\
$g_{pd\sigma}$ & 6.70733E$-$01 & 6.36292E$-$01 & 6.24299E$-$01 & 8.19499E$-$01 & 8.40053E$-$01                 \\
$e_{pd\pi}$    & 5.57017E$-$01 & 5.24971E$-$01 & 3.19996E$-$01 & $-$2.39826E$+$00 & $-$2.29533E$+$00           \\
$f_{pd\pi}$    & $-$4.67466E$-$02 & $-$2.50914E$-$02 & $-$2.06480E$-$02 & 7.87639E$-$01 & 7.92622E$-$01        \\
$\overline{f}_{pd\pi}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & $-$3.28881E$-$03 & 0.00000E$+$00     \\
$g_{pd\pi}$    & 6.00789E$-$01 & 6.55945E$-$01 & 6.50894E$-$01 & 8.95260E$-$01 & 8.52608E$-$01                 \\
\end{tabular}
\label{tab:param1}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrr}
$e_{dd\sigma}$ & 4.76025E$+$00 & 9.13632E$-$01 & $-$8.83254E$-$01 & $-$1.38932E$+$00 & $-$1.44185E$+$00        \\
$f_{dd\sigma}$ & $-$9.11415E$-$01 & $-$2.84308E$-$01 & $-$1.06276E$-$02 & 4.40043E$-$02 & 8.41726E$-$02        \\
$\overline{f}_{dd\sigma}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & $-$9.20172E$-$03 & 0.00000E$+$00     \\
$g_{dd\sigma}$ & 8.17314E$-$01 & 7.58386E$-$01 & 7.48868E$-$01 & 8.12780E$-$01 & 7.92347E$-$01                 \\
$e_{dd\pi}$    & $-$8.83124E$-$01 & 8.09225E$-$01 & 2.14981E$+$00 & 2.44958E$+$00 & 3.37805E$+$00              \\
$f_{dd\pi}$    & 5.71572E$-$01 & 3.86043E$-$01 & 4.84974E$-$02 & 1.90258E$-$01 & 3.41379E$-$02                 \\
$\overline{f}_{dd\pi}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 1.08500E$+$00 & 0.00000E$+$00     \\
$g_{dd\pi}$    & 8.35313E$-$01 & 8.67158E$-$01 & 8.78521E$-$01 & 9.45587E$-$01 & 9.58150E$-$01                 \\
$e_{dd\delta}$ & 1.05244E$+$02 & 1.92969E$+$02 & 1.26999E$+$01 & 1.52551E$+$02 & $-$1.14015E$+$01              \\
$f_{dd\delta}$ & $-$1.89498E$+$01 & $-$3.97738E$+$01 & $-$1.04051E$+$01 & $-$1.85124E$+$02 & 5.73356E$-$01     \\
$\overline{f}_{dd\delta}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & $-$1.58858E$+$00 & 0.00000E$+$00     \\
$g_{dd\delta}$ & 1.07735E$+$00 & 1.18457E$+$00 & 1.27903E$+$00 & 1.52346E$+$00 & 1.18366E$+$00                 \\
\tableline
   & \multicolumn{5}{c}{Overlap Parameters Eq. (\ref{equ:hopform}) or (\ref{equ:hopformp})} \\
\tableline
$e_{ss\sigma}$ &  7.92707E$+$00 & 4.81308E$+$00 & 1.13429E$+$00 & $-$6.01744E$-$01 & $-$1.90233E$+$00          \\
$f_{ss\sigma}$ &  $-$7.22811E$-$01 & $-$5.79825E$-$01 & $-$1.19576E$-$02 & 9.74987E$-$01 & 1.28953E$+$00       \\
$\overline{f}_{ss\sigma}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 2.92855E$-$03 & 0.00000E$+$00     \\
$g_{ss\sigma}$ &  6.64862E$-$01 & 7.13371E$-$01 & 6.96534E$-$01 & 7.63881E$-$01 & 8.44029E$-$01                \\
$e_{sp\sigma}$ &  5.42081E$+$04 & 2.63307E$+$04 & $-$6.19606E$+$01 & 9.22403E$-$01 & 6.30159E$+$00             \\
$f_{sp\sigma}$ &  $-$8.78337E$+$03 & $-$5.56247E$+$03 & 5.18187E$-$01 & $-$1.85853E$+$00 & $-$1.59725E$+$00    \\
$\overline{f}_{sp\sigma}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & $-$2.50567E$-$01 & 0.00000E$+$00     \\
$g_{sp\sigma}$ &  1.22836E$+$00 & 1.35254E$+$00 & 1.13620E$+$00 & 8.16578E$-$01 & 8.56016E$-$01                \\
$e_{pp\sigma}$ &  2.93593E$+$01 & 6.97663E$+$00 & $-$3.75786E$+$01 & 1.27358E$+$01 & 8.43048E$+$00             \\
$f_{pp\sigma}$ &  $-$6.62151E$+$00 & $-$1.72009E$+$00 & 1.08078E$+$01 & $-$3.00275E$+$00 & $-$2.13782E$+$00    \\
$\overline{f}_{pp\sigma}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & $-$2.76667E$-$02 & 0.00000E$+$00     \\
$g_{pp\sigma}$ &  8.46628E$-$01 & 7.93212E$-$01 & 1.04440E$+$00 & 7.60395E$-$01 & 7.01353E$-$01                \\
$e_{pp\pi}$    &  $-$2.47333E$+$02 & $-$1.43227E$+$01 & 4.34031E$+$00 & $-$2.56081E$+$00 & $-$2.19353E$+$00    \\
$f_{pp\pi}$    &  4.47028E$+$01 & 3.41589E$+$00 & $-$3.75328E$-$03 & 1.61177E$+$00 & 1.07267E$+$00             \\
$\overline{f}_{pp\pi}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & $-$1.07454E$-$01 & 0.00000E$+$00     \\
$g_{pp\pi}$    &  9.65850E$-$01 & 8.08203E$-$01 & 8.60463E$-$01 & 7.30749E$-$01 & 7.56032E$-$01                \\
$e_{sd\sigma}$ &  $-$1.38111E$+$02 & 3.70841E$+$00 & 8.62354E$-$01 & $-$1.97293E$+$02 & $-$6.35844E$+$02       \\
$f_{sd\sigma}$ &  2.56352E$+$01 & $-$2.31465E$-$01 & 1.49029E$-$01 & 4.13772E$+$01 & 1.54736E$+$02             \\
$\overline{f}_{sd\sigma}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 7.17648E$-$01 & 0.00000E$+$00     \\
$g_{sd\sigma}$ &  9.15974E$-$01 & 6.95615E$-$01 & 7.63941E$-$01 & 1.09374E$+$00 & 1.24363E$+$00                \\
$e_{pd\sigma}$ &  $-$7.63060E$+$01 & $-$3.42076E$+$02 & $-$1.98379E$+$00 & $-$1.06522E$+$01 & $-$1.66486E$+$00 \\
$f_{pd\sigma}$ &  1.38687E$+$01 & 6.50911E$+$01 & 6.17796E$-$01 & 1.48098E$+$00 & 3.07154E$-$01                \\
$\overline{f}_{pd\sigma}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 1.78179E$-$01 & 0.00000E$+$00     \\
$g_{pd\sigma}$ &  8.79879E$-$01 & 1.03750E$+$00 & 7.89515E$-$01 & 8.98005E$-$01 & 6.91073E$-$01                \\
$e_{pd\pi}$    &  $-$1.71792E$-$01 & 1.25909E$+$00 & 2.23528E$+$01 & 1.12385E$+$02 & 1.32243E$+$02             \\
$f_{pd\pi}$    &  $-$3.17275E$-$01 & $-$5.27343E$-$01 & $-$5.63614E$+$00 & $-$3.39863E$+$01 & $-$4.33354E$+$01 \\
$\overline{f}_{pd\pi}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 6.13082E$-$01 & 0.00000E$+$00     \\
$g_{pd\pi}$    &  7.26150E$-$01 & 8.11349E$-$01 & 1.09404E$+$00 & 1.15426E$+$00 & 1.23322E$+$00                \\
$e_{dd\sigma}$ &  $-$3.55884E$+$00 & $-$3.25060E$+$01 & $-$1.97035E$-$01 & $-$5.40173E$+$02 & $-$2.67754E$+$03 \\
$f_{dd\sigma}$ &  8.69101E$-$01 & 8.16200E$+$00 & 3.64506E$-$01 & 1.59300E$+$02 & 6.84560E$+$02                \\
$\overline{f}_{dd\sigma}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & $-$5.69928E$+$00 & 0.00000E$+$00     \\
$g_{dd\sigma}$ &  7.21756E$-$01 & 9.54063E$-$01 & 8.52778E$-$01 & 1.27106E$+$00 & 1.43875E$+$00                \\
$e_{dd\pi}$    &  1.67719E$+$01 & $-$1.91191E$+$00 & 4.03560E$-$01 & $-$2.08099E$+$01 & $-$9.32516E$-$01       \\
$f_{dd\pi}$    &  $-$4.08873E$+$00 & 9.91203E$-$02 & $-$1.57338E$+$00 & 1.75627E$+$00 & 1.22212E$-$01          \\
$\overline{f}_{dd\pi}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & $-$8.08524E$-$03 & 0.00000E$+$00     \\
$g_{dd\pi}$    &  8.72084E$-$01 & 7.56434E$-$01 & 9.99799E$-$01 & 1.10078E$+$00 & 7.74043E$-$01                \\
$e_{dd\delta}$ &  $-$5.68687E$+$01 & 3.04918E$+$01 & 3.44139E$-$01 & $-$1.01318E$+$02 & $-$4.20024E$+$01       \\
$f_{dd\delta}$ &  1.99517E$+$01 & $-$3.74711E$+$00 & $-$2.87068E$-$02 & 1.94265E$+$01 & 8.89666E$+$00          \\
$\overline{f}_{dd\delta}$ & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 7.07164E$-$01 & 0.00000E$+$00     \\
$g_{dd\delta}$ &  1.12436E$+$00 & 1.06028E$+$00 & 7.01862E$-$01 & 1.19473E$+$00 & 1.14476E$+$00                \\
\end{tabular}
\begin{tabular}{lrrrrr}
Parameter & \multicolumn{1}{c}{Manganese} & \multicolumn{1}{c}{Iron}
& \multicolumn{1}{c}{Cobalt} & \multicolumn{1}{c}{Nickel} & \multicolumn{1}{c}{Copper} \\
\tableline
 & \multicolumn{5}{c}{On-Site Parameters Eqs. (\ref{equ:rhodef}) and
(\ref{equ:onsite})} \\
\tableline
$\lambda$ & 1.65076E$+$00 & 1.61592E$+$00 & 1.43580E$+$00 & 1.43847E$+$00 & 1.47292E$+$00              \\
$a_s$     & 2.82713E$-$01 & 3.13939E$-$01 & 3.11786E$-$01 & 2.26020E$-$01 & 2.13398E$-$02              \\
$b_s$     & $-$2.44625E$+$01 & $-$1.50341E$+$02 & 3.03424E$+$01 & 2.85451E$+$01 & 6.93939E$+$01        \\
$c_s$     & 8.90173E$+$04 & 5.60132E$+$04 & 5.76787E$+$02 & $-$1.40381E$+$02 & $-$2.44787E$+$03        \\
$d_s$     & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00              \\
$a_p$     & 7.92094E$-$01 & 7.50228E$-$01 & 4.87203E$-$01 & 4.69576E$-$01 & 5.55994E$-$01              \\
$b_p$     & 7.18208E$+$01 & 1.32173E$+$02 & 4.91535E$+$01 & 5.15499E$+$01 & 4.82152E$+$01              \\
$c_p$     & 3.50298E$+$02 & $-$4.83053E$+$03 & $-$8.82385E$+$02 & $-$1.16395E$+$03 & $-$3.82848E$+$02  \\
$d_p$     & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00              \\
$a_d$     & 9.26905E$-$02 & 6.79136E$-$02 & 4.44373E$-$02 & 3.58969E$-$02 & 1.99140E$-$02              \\
$b_d$     & 1.53106E$+$01 & 1.80488E$+$01 & 1.28650E$+$00 & 9.52349E$-$01 & 3.46551E$-$01              \\
$c_d$     & 9.82070E$+$02 & $-$1.71454E$+$03 & 1.44172E$+$01 & $-$1.45504E$+$01 & 8.08263E$+$01        \\
$d_d$     & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00              \\
\tableline
  & \multicolumn{5}{c}{Hamiltonian Parameters Eq. (\ref{equ:hopform})}  \\
\tableline
$e_{ss\sigma}$ & 3.42882E$-$01 & 4.55044E$-$01 & $-$1.22054E$+$00 & $-$1.38151E$+$00 & $-$9.10328E$+$00        \\
$f_{ss\sigma}$ & $-$2.15584E$-$01 & $-$1.21734E$+$00 & $-$1.03624E$-$01 & $-$1.20825E$-$01 & 5.17873E$-$01     \\
$g_{ss\sigma}$ & 7.00302E$-$01 & 9.14315E$-$01 & 8.35761E$-$01 & 8.33833E$-$01 & 9.46662E$-$01                 \\
$e_{sp\sigma}$ & 5.68705E$-$01 & 8.72706E$-$01 & 1.99538E$+$00 & 2.08749E$+$00 & 3.10063E$+$00                 \\
$f_{sp\sigma}$ & 1.27669E$-$01 & $-$2.65086E$-$03 & 5.04173E$-$02 & 8.44512E$-$02 & $-$1.14987E$-$01           \\
$g_{sp\sigma}$ & 6.66959E$-$01 & 6.78102E$-$01 & 8.17059E$-$01 & 8.07510E$-$01 & 8.16824E$-$01                 \\
$e_{pp\sigma}$ & 1.22039E$+$00 & 1.02661E$+$00 & 8.07087E$-$01 & 6.39053E$-$01 & 1.08944E$+$00                 \\
$f_{pp\sigma}$ & $-$3.56575E$-$02 & 4.62878E$-$02 & 8.08439E$-$02 & 8.01499E$-$02 & 8.81043E$-$02              \\
$g_{pp\sigma}$ & 6.20215E$-$01 & 6.49770E$-$01 & 6.77788E$-$01 & 6.63093E$-$01 & 7.44048E$-$01                 \\
$e_{pp\pi}$    & $-$9.85276E$+$01 & $-$3.61139E$+$01 & $-$1.40024E$-$01 & 3.38998E$-$01 & $-$3.47451E$+$00     \\
$f_{pp\pi}$    & 3.70519E$+$01 & 8.18234E$+$00 & $-$3.67928E$-$01 & $-$3.32640E$-$01 & 4.87501E$-$01           \\
$g_{pp\pi}$    & 1.25798E$+$00 & 1.17142E$+$00 & 8.87256E$-$01 & 8.46109E$-$01 & 8.54245E$-$01                 \\
$e_{sd\sigma}$ & 1.08489E$+$01 & 5.06145E$-$01 & $-$1.26092E$+$00 & $-$1.29152E$+$00 & $-$2.32022E$+$00        \\
$f_{sd\sigma}$ & $-$2.59008E$+$00 & $-$3.03407E$-$01 & 8.27292E$-$02 & 7.48429E$-$02 & $-$3.15366E$-$02        \\
$g_{sd\sigma}$ & 9.25004E$-$01 & 8.23582E$-$01 & 8.35781E$-$01 & 8.30637E$-$01 & 9.25016E$-$01                 \\
$e_{pd\sigma}$ & 5.60769E$+$00 & 3.62443E$+$00 & $-$3.89270E$-$01 & $-$4.18197E$-$01 & $-$8.93442E$-$01        \\
$f_{pd\sigma}$ & $-$1.52163E$+$00 & $-$1.20097E$+$00 & 2.21672E$-$03 & $-$8.47911E$-$03 & 6.29553E$-$02        \\
$g_{pd\sigma}$ & 8.50729E$-$01 & 8.70892E$-$01 & 7.15993E$-$01 & 6.98393E$-$01 & 7.37891E$-$01                 \\
$e_{pd\pi}$    & $-$2.24611E$+$00 & $-$1.23170E$+$00 & 3.93950E$-$01 & 9.56716E$-$02 & $-$5.40577E$+$00        \\
$f_{pd\pi}$    & 7.81059E$-$01 & 8.46862E$-$01 & 8.86907E$-$01 & 8.22286E$-$01 & 2.97343E$+$00                 \\
$g_{pd\pi}$    & 9.39607E$-$01 & 9.92416E$-$01 & 1.02442E$+$00 & 1.03137E$+$00 & 1.11838E$+$00                 \\
$e_{dd\sigma}$ & $-$1.42480E$+$00 & $-$1.30200E$+$00 & $-$1.17737E$+$00 & $-$1.14634E$+$00 & $-$1.76354E$+$00  \\
$f_{dd\sigma}$ & 6.29484E$-$03 & 9.13566E$-$02 & $-$9.90018E$-$02 & $-$7.89742E$-$02 & 1.19111E$-$01           \\
$g_{dd\sigma}$ & 8.46043E$-$01 & 7.96761E$-$01 & 8.93869E$-$01 & 9.02008E$-$01 & 8.86270E$-$01                 \\
$e_{dd\pi}$    & 5.87164E$+$00 & 3.03158E$+$00 & 2.12933E$+$00 & 3.62103E$+$00 & 4.33011E$+$00                 \\
$f_{dd\pi}$    & 6.99707E$-$01 & $-$2.29520E$-$01 & 6.30960E$-$01 & 4.97609E$-$01 & 1.60096E$-$01              \\
$g_{dd\pi}$    & 1.07880E$+$00 & 9.29910E$-$01 & 1.04447E$+$00 & 1.07897E$+$00 & 1.08524E$+$00                 \\
$e_{dd\delta}$ & $-$5.44863E$+$00 & $-$2.42866E$+$00 & $-$5.50043E$-$01 & $-$1.36239E$+$00 & 8.61842E$+$00     \\
$f_{dd\delta}$ & $-$2.54667E$+$01 & 3.43810E$-$01 & 5.72799E$-$02 & 2.05114E$-$01 & $-$3.97339E$+$00           \\
$g_{dd\delta}$ & 1.45341E$+$00 & 1.01267E$+$00 & 8.74734E$-$01 & 9.76017E$-$01 & 1.29258E$+$00                 \\
\end{tabular}
\label{tab:param2}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrr}
   & \multicolumn{5}{c}{Overlap Parameters Eq. (\ref{equ:hopform})}  \\
\tableline
$e_{ss\sigma}$ & $-$3.87663E$+$00 & 2.08692E$+$00 & 3.37736E$+$01 & 4.38609E$+$01 & $-$4.62973E$+$00           \\
$f_{ss\sigma}$ & 2.21239E$+$00 & 1.50952E$+$00 & $-$6.02198E$+$00 & $-$1.03415E$+$00 & 9.47334E$+$00           \\
$g_{ss\sigma}$ & 8.66857E$-$01 & 9.38173E$-$01 & 1.14555E$+$00 & 1.17048E$+$00 & 1.14594E$+$00                 \\
$e_{sp\sigma}$ & 4.67005E$+$00 & 6.61325E$+$00 & $-$3.59473E$+$00 & $-$4.81962E$+$00 & $-$7.76506E$+$00        \\
$f_{sp\sigma}$ & $-$1.26965E$+$00 & $-$2.39708E$+$00 & 3.78546E$-$01 & 1.25105E$-$01 & $-$7.02631E$-$01        \\
$g_{sp\sigma}$ & 7.60452E$-$01 & 8.42816E$-$01 & 9.00865E$-$01 & 9.51048E$-$01 & 9.74543E$-$01                 \\
$e_{pp\sigma}$ & 9.65378E$+$00 & 7.79047E$+$00 & $-$2.08360E$-$01 & $-$3.93614E$-$01 & $-$8.67146E$-$01        \\
$f_{pp\sigma}$ & $-$2.36416E$+$00 & $-$2.24566E$+$00 & $-$5.79196E$-$02 & $-$6.04070E$-$02 & 2.08504E$-$03     \\
$g_{pp\sigma}$ & 7.65420E$-$01 & 7.63650E$-$01 & 5.85309E$-$01 & 5.61312E$-$01 & 6.06850E$-$01                 \\
$e_{pp\pi}$    & $-$4.63276E$+$00 & $-$5.28179E$+$00 & 3.22718E$-$01 & 4.28633E$-$01 & 4.59109E$-$02           \\
$f_{pp\pi}$    & 2.51612E$+$00 & 1.65817E$+$00 & $-$8.25639E$-$03 & 2.84019E$-$03 & 5.34381E$-$02              \\
$g_{pp\pi}$    & 9.21078E$-$01 & 8.02822E$-$01 & 6.14330E$-$01 & 5.81584E$-$01 & 6.65480E$-$01                 \\
$e_{sd\sigma}$ & $-$1.25049E$+$03 & $-$6.29774E$+$02 & 1.45688E$+$03 & 1.45970E$+$03 & 6.33227E$+$00           \\
$f_{sd\sigma}$ & 2.77503E$+$02 & 1.71529E$+$02 & $-$3.47915E$+$02 & $-$3.44722E$+$02 & 1.08483E$+$00           \\
$g_{sd\sigma}$ & 1.41062E$+$00 & 1.30437E$+$00 & 1.29390E$+$00 & 1.35652E$+$00 & 1.12244E$+$00                 \\
$e_{pd\sigma}$ & $-$5.01714E$-$01 & $-$3.79545E$+$00 & $-$3.42786E$+$00 & $-$3.98726E$+$00 & $-$3.61230E$+$00  \\
$f_{pd\sigma}$ & $-$9.39420E$-$02 & 7.64597E$-$01 & 8.06002E$-$01 & 7.54214E$-$01 & 2.03040E$-$01              \\
$g_{pd\sigma}$ & 7.58912E$-$01 & 8.45424E$-$01 & 7.56506E$-$01 & 7.69220E$-$01 & 9.56356E$-$01                 \\
$e_{pd\pi}$    & 1.30596E$+$02 & 1.21879E$+$02 & $-$1.25831E$+$03 & $-$1.47870E$+$03 & $-$3.42670E$+$02        \\
$f_{pd\pi}$    & $-$3.89023E$+$01 & $-$4.37850E$+$01 & 2.66826E$+$02 & 2.02738E$+$02 & $-$5.22754E$+$01        \\
$g_{pd\pi}$    & 1.16633E$+$00 & 1.33895E$+$00 & 1.44349E$+$00 & 1.46186E$+$00 & 1.51831E$+$00                 \\
$e_{dd\sigma}$ & $-$1.50368E$+$03 & $-$4.33297E$+$00 & 4.83403E$+$02 & 3.09179E$+$03 & $-$1.72506E$+$03        \\
$f_{dd\sigma}$ & 4.28271E$+$02 & 4.93980E$+$00 & 8.16729E$+$01 & $-$3.49314E$+$02 & 4.47320E$+$02              \\
$g_{dd\sigma}$ & 1.43291E$+$00 & 1.19874E$+$00 & 1.53933E$+$00 & 1.55682E$+$00 & 1.53713E$+$00                 \\
$e_{dd\pi}$    & $-$1.18848E$+$00 & $-$1.03641E$+$00 & $-$1.07889E$+$00 & $-$8.68984E$-$01 & $-$6.49993E$-$01  \\
$f_{dd\pi}$    & 2.24642E$-$02 & 1.93977E$-$01 & 1.24411E$-$02 & 6.12811E$-$02 & $-$3.47252E$-$01              \\
$g_{dd\pi}$    & 9.42798E$-$01 & 8.98115E$-$01 & 8.71866E$-$01 & 9.09043E$-$01 & 1.08398E$+$00                 \\
$e_{dd\delta}$ & $-$6.61638E$+$01 & 4.62136E$+$00 & $-$1.29889E$+$06 & $-$4.61448E$+$05 & 2.17112E$+$01        \\
$f_{dd\delta}$ & 1.62728E$+$01 & $-$1.26354E$+$00 & 3.38458E$+$05 & 3.24162E$+$05 & $-$4.38356E$+$00           \\
$g_{dd\delta}$ & 1.15886E$+$00 & 1.05392E$+$00 & 1.97301E$+$00 & 2.01457E$+$00 & 1.18724E$+$00                 \\
\end{tabular}
\begin{tabular}{lrrrrr}
Parameter & \multicolumn{1}{c}{Strontium} & \multicolumn{1}{c}{Yttrium}
& \multicolumn{1}{c}{Zirconium} & \multicolumn{1}{c}{Niobium} & \multicolumn{1}{c}{Molybdenum} \\
\tableline
 & \multicolumn{5}{c}{On-Site Parameters Eqs. (\ref{equ:rhodef}) and
(\ref{equ:onsite})} \\
\tableline
$\lambda$ & 1.14372E$+$00 & 1.27304E$+$00 & 9.92096E$-$01 & 1.34109E$+$00 & 1.35071E$+$00       \\
$a_s$     & 1.77264E$-$01 & 7.28123E$-$02 & 4.56862E$-$01 & 2.50727E$-$02 & 8.66826E$-$02       \\
$b_s$     & $-$1.31630E$+$01 & 9.32506E$+$00 & $-$1.73980E$+$00 & 5.47470E$+$01 & 6.34195E$+$01 \\
$c_s$     & 1.37270E$+$03 & $-$4.92331E$+$02 & $-$2.37835E$+$01 & 5.11141E$+$03 & 9.36509E$+$02 \\
$d_s$     & 0.00000E$+$00 & 0.00000E$+$00 & 2.45157E$+$02 & 0.00000E$+$00 & 0.00000E$+$00       \\
$a_p$     & 1.76186E$-$01 & 4.14728E$-$01 & 3.26016E$-$01 & 5.88564E$-$01 & 7.20981E$-$01       \\
$b_p$     & 3.05689E$+$01 & 7.32116E$+$01 & 3.35603E$+$00 & 3.39986E$+$01 & 2.78880E$+$01       \\
$c_p$     & $-$5.40490E$+$02 & $-$1.49339E$+$03 & 9.35236E$+$00 & 1.02038E$+$03 & 1.72325E$+$03 \\
$d_p$     & 0.00000E$+$00 & 0.00000E$+$00 & $-$3.24915E$+$01 & 0.00000E$+$00 & 0.00000E$+$00    \\
$a_d$     & 2.41720E$-$01 & 2.07908E$-$01 & 1.09229E$-$01 & 1.38198E$-$01 & 1.02179E$-$01       \\
$b_d$     & 1.87317E$+$00 & $-$5.61629E$+$00 & 1.61113E$+$00 & 5.94294E$+$00 & 3.21725E$+$00    \\
$c_d$     & 1.36064E$+$01 & 1.49923E$+$03 & $-$6.46583E$+$00 & 1.48747E$+$02 & 1.61074E$+$02    \\
$d_d$     & 0.00000E$+$00 & 0.00000E$+$00 & 1.91259E$+$01 & 0.00000E$+$00 & 0.00000E$+$00       \\
\tableline
  & \multicolumn{5}{c}{Hamiltonian Parameters Eq. (\ref{equ:hopform})}  \\
\tableline
$e_{ss\sigma}$ & 1.01278E$+$02 & 7.72026E$+$00 & 5.69335E$+$00 & $-$2.50992E$+$01 & $-$7.59134E$-$01        \\
$f_{ss\sigma}$ & $-$1.60644E$+$01 & $-$1.50419E$+$00 & $-$1.57120E$+$00 & $-$4.82208E$-$01 & $-$2.42755E$+$00 \\
$g_{ss\sigma}$ & 9.17082E$-$01 & 7.55938E$-$01 & 8.41753E$-$01 & 1.02758E$+$00 & 9.86587E$-$01              \\
$e_{sp\sigma}$ & $-$7.51014E$+$00 & $-$1.39670E$+$00 & $-$1.05737E$+$00 & 1.53790E$+$00 & 1.28784E$+$00     \\
$f_{sp\sigma}$ & 1.26677E$+$00 & 3.59513E$-$01 & 3.53420E$-$01 & 9.57857E$-$02 & 2.35356E$-$01              \\
$g_{sp\sigma}$ & 7.20485E$-$01 & 6.77441E$-$01 & 7.03266E$-$01 & 7.66846E$-$01 & 7.88792E$-$01              \\
$e_{pp\sigma}$ & $-$5.84498E$-$01 & 1.02671E$+$00 & 1.38018E$+$00 & 1.83668E$+$00 & 1.79716E$+$00           \\
$f_{pp\sigma}$ & 1.04771E$-$01 & $-$2.50961E$-$02 & $-$8.27718E$-$02 & $-$8.85229E$-$02 & 2.95321E$-$02     \\
$g_{pp\sigma}$ & 5.41974E$-$01 & 5.44555E$-$01 & 5.42648E$-$01 & 6.16705E$-$01 & 6.71700E$-$01              \\
$e_{pp\pi}$    & 3.78163E$+$07 & 9.35788E$+$09 & 4.92810E$+$00 & $-$5.05098E$+$01 & $-$2.22510E$+$01        \\
$f_{pp\pi}$    & $-$8.39757E$+$06 & $-$1.43128E$+$09 & 1.43919E$+$01 & 6.76702E$+$00 & 1.82241E$+$00        \\
$g_{pp\pi}$    & 1.72686E$+$00 & 2.03112E$+$00 & 1.27121E$+$00 & 1.15006E$+$00 & 1.05311E$+$00              \\
$e_{sd\sigma}$ & 1.38973E$+$00 & 7.11340E$-$01 & 3.28602E$-$01 & $-$8.21822E$-$01 & $-$4.99283E$-$01        \\
$f_{sd\sigma}$ & $-$3.46441E$-$01 & $-$1.55146E$-$01 & $-$1.96275E$-$01 & $-$6.54205E$-$03 & 3.80005E$-$02  \\
$g_{sd\sigma}$ & 7.25100E$-$01 & 6.31695E$-$01 & 6.91552E$-$01 & 7.23214E$-$01 & 6.83391E$-$01              \\
$e_{pd\sigma}$ & 7.31763E$-$01 & 7.96314E$+$00 & 5.43134E$+$00 & $-$2.56118E$-$01 & 7.47595E$-$02           \\
$f_{pd\sigma}$ & $-$9.56001E$-$02 & $-$1.33491E$+$00 & $-$1.54334E$+$00 & $-$1.54813E$-$02 & $-$5.07410E$-$02 \\
$g_{pd\sigma}$ & 5.59815E$-$01 & 7.43871E$-$01 & 8.11931E$-$01 & 6.02644E$-$01 & 6.03739E$-$01              \\
$e_{pd\pi}$    & 3.58801E$-$01 & 7.43705E$-$02 & $-$3.09334E$-$03 & 2.13205E$-$01 & 5.98715E$-$01           \\
$f_{pd\pi}$    & $-$3.27229E$-$02 & 3.88827E$-$03 & 2.47270E$-$03 & $-$9.42484E$-$03 & $-$2.22008E$-$02     \\
$g_{pd\pi}$    & 5.12420E$-$01 & 6.34856E$-$01 & 5.14096E$-$01 & 6.92239E$-$01 & 7.39073E$-$01              \\
$e_{dd\sigma}$ & 5.65896E$+$00 & $-$1.28617E$-$02 & $-$9.18974E$-$01 & $-$1.53648E$+$00 & $-$1.33254E$+$00  \\
$f_{dd\sigma}$ & $-$9.15043E$-$01 & $-$4.00283E$-$02 & $-$4.92553E$-$02 & 2.71430E$-$02 & $-$8.68652E$-$03  \\
$g_{dd\sigma}$ & 7.63696E$-$01 & 6.20401E$-$01 & 7.03930E$-$01 & 7.33958E$-$01 & 7.61081E$-$01              \\
$e_{dd\pi}$    & $-$3.38278E$+$00 & 9.61926E$-$01 & 1.05904E$+$00 & 2.78488E$+$00 & 3.48251E$+$00           \\
$f_{dd\pi}$    & 9.46106E$-$01 & 1.89330E$-$01 & 1.63148E$-$01 & 5.06869E$-$02 & $-$1.22045E$-$01           \\
$g_{dd\pi}$    & 8.24676E$-$01 & 7.83094E$-$01 & 8.00179E$-$01 & 8.57695E$-$01 & 8.56524E$-$01              \\
$e_{dd\delta}$ & 2.15625E$+$02 & 6.79257E$+$01 & 3.58548E$+$01 & $-$3.45690E$+$01 & $-$7.40531E$-$01        \\
$f_{dd\delta}$ & $-$3.46331E$+$01 & $-$1.31752E$+$01 & $-$8.49137E$+$00 & $-$1.27137E$+$01 & 7.15057E$-$02  \\
$g_{dd\delta}$ & 1.07240E$+$00 & 1.04788E$+$00 & 1.10660E$+$00 & 1.29063E$+$00 & 7.76694E$-$01              \\
\end{tabular}
\label{tab:param3}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrr}
   & \multicolumn{5}{c}{Overlap Parameters Eq. (\ref{equ:hopform})}  \\
\tableline
$e_{ss\sigma}$ & 1.32808E$+$01 & $-$1.32457E$+$00 & $-$1.30200E$+$00 & 3.19400E$-$01 & 3.05256E$+$02        \\
$f_{ss\sigma}$ & $-$1.27851E$+$00 & 2.71913E$+$00 & 2.30501E$+$00 & $-$6.04851E$-$04 & $-$3.52015E$+$01     \\
$g_{ss\sigma}$ & 7.07779E$-$01 & 8.08101E$-$01 & 8.99383E$-$01 & 7.44630E$-$01 & 1.26105E$+$00              \\
$e_{sp\sigma}$ & 3.73826E$+$04 & 5.24175E$+$02 & 4.30489E$+$02 & $-$1.98466E$+$03 & 1.32679E$+$03           \\
$f_{sp\sigma}$ & $-$5.69590E$+$03 & $-$1.01379E$+$02 & $-$1.10041E$+$02 & 1.59179E$+$02 & $-$4.00480E$+$02  \\
$g_{sp\sigma}$ & 1.16729E$+$00 & 1.02133E$+$00 & 1.12375E$+$00 & 1.34929E$+$00 & 1.33379E$+$00              \\
$e_{pp\sigma}$ & 6.30614E$+$02 & 2.32538E$+$01 & 8.90408E$-$01 & 4.02407E$+$00 & 1.10983E$+$00              \\
$f_{pp\sigma}$ & $-$1.01825E$+$02 & $-$4.94018E$+$00 & 1.00989E$+$00 & $-$4.80091E$-$03 & $-$3.32012E$-$01  \\
$g_{pp\sigma}$ & 9.44726E$-$01 & 8.01543E$-$01 & 9.08075E$-$01 & 8.84240E$-$01 & 6.46625E$-$01              \\
$e_{pp\pi}$    & $-$1.69469E$+$02 & $-$8.46463E$+$10 & 2.23043E$+$01 & $-$6.84291E$-$01 & $-$1.58174E$+$00  \\
$f_{pp\pi}$    & 2.77774E$+$01 & 1.43007E$+$10 & 1.29974E$+$01 & 2.91908E$-$01 & 3.04289E$-$01              \\
$g_{pp\pi}$    & 8.77067E$-$01 & 2.05732E$+$00 & 1.20161E$+$00 & 2.75732E$+$00 & 6.45588E$-$01              \\
$e_{sd\sigma}$ & $-$6.09261E$+$02 & $-$1.90620E$+$02 & $-$8.21444E$+$02 & 2.67689E$+$00 & 4.31740E$-$01     \\
$f_{sd\sigma}$ & 9.90033E$+$01 & 3.84507E$+$01 & 1.91013E$+$02 & 2.37409E$-$01 & 1.31467E$-$01              \\
$g_{sd\sigma}$ & 9.57395E$-$01 & 9.65863E$-$01 & 1.14321E$+$00 & 8.09336E$-$01 & 6.84817E$-$01              \\
$e_{pd\sigma}$ & $-$1.65574E$+$02 & 1.29405E$+$00 & 0.00000E$+$00 & 5.73767E$-$01 & 4.03350E$-$01           \\
$f_{pd\sigma}$ & 2.72554E$+$01 & $-$9.61853E$-$02 & 0.00000E$+$00 & $-$3.90244E$-$02 & $-$3.04020E$-$02     \\
$g_{pd\sigma}$ & 8.68471E$-$01 & 5.37486E$-$01 & 1.00000E$+$00 & 5.08340E$-$01 & 3.85790E$-$01              \\
$e_{pd\pi}$    & 6.84374E$+$00 & 6.14466E$+$01 & 3.66168E$+$01 & 6.15636E$-$01 & 4.48953E$-$01              \\
$f_{pd\pi}$    & $-$1.43215E$+$00 & $-$1.25963E$+$01 & $-$9.03817E$+$00 & $-$2.16620E$-$01 & $-$1.59315E$-$01  \\
$g_{pd\pi}$    & 7.16925E$-$01 & 9.14935E$-$01 & 9.83872E$-$01 & 7.64261E$-$01 & 7.32118E$-$01              \\
$e_{dd\sigma}$ & $-$1.39363E$+$01 & $-$3.24712E$+$01 & $-$4.84660E$+$01 & $-$3.43653E$-$01 & 2.47289E$-$01  \\
$f_{dd\sigma}$ & 2.65537E$+$00 & 6.51211E$+$00 & 1.17934E$+$01 & 1.55909E$-$01 & $-$1.72562E$-$02           \\
$g_{dd\sigma}$ & 7.39857E$-$01 & 8.29440E$-$01 & 1.02194E$+$00 & 6.65039E$-$01 & 4.36793E$-$01              \\
$e_{dd\pi}$    & 1.37850E$+$02 & 1.44898E$+$02 & 1.56704E$+$02 & $-$1.88524E$+$00 & $-$7.55891E$-$01        \\
$f_{dd\pi}$    & $-$2.52973E$+$01 & $-$2.91678E$+$01 & $-$3.85906E$+$01 & 2.56521E$-$02 & 5.55713E$-$02     \\
$g_{dd\pi}$    & 9.08764E$-$01 & 9.71214E$-$01 & 1.10151E$+$00 & 7.54927E$-$01 & 6.03483E$-$01              \\
$e_{dd\delta}$ & $-$3.88013E$+$02 & 8.80037E$+$01 & $-$1.14800E$+$01 & 2.48974E$-$01 & 1.21646E$+$00        \\
$f_{dd\delta}$ & 8.01182E$+$01 & 4.30951E$+$00 & 5.38231E$+$00 & $-$2.44331E$-$02 & 6.30985E$-$03           \\
$g_{dd\delta}$ & 1.10480E$+$00 & 1.15554E$+$00 & 1.11935E$+$00 & 5.59223E$-$01 & 8.82482E$-$01              \\
\end{tabular}
\begin{tabular}{lrrrrr}
Parameter & \multicolumn{1}{c}{Technetium} & \multicolumn{1}{c}{Ruthenium}
& \multicolumn{1}{c}{Rhodium} & \multicolumn{1}{c}{Palladium} & \multicolumn{1}{c}{Silver} \\
\tableline
 & \multicolumn{5}{c}{On-Site Parameters Eqs. (\ref{equ:rhodef}) and
(\ref{equ:onsite})} \\
\tableline
$\lambda$ & 1.35605E$+$00 & 1.34253E$+$00 & 1.34056E$+$00 & 1.27733E$+$00 & 1.22495E$+$00          \\
$a_s$     & 1.56969E$-$01 & 8.93160E$-$02 & 9.12651E$-$02 & 9.21895E$-$02 & 1.71377E$-$01          \\
$b_s$     & 4.96528E$+$01 & 4.12031E$+$01 & 4.48975E$+$01 & 2.66437E$+$01 & 8.37704E$+$00          \\
$c_s$     & 6.87483E$+$02 & 1.29943E$+$03 & 8.96404E$+$02 & 2.45427E$+$02 & $-$1.77374E$+$01       \\
$d_s$     & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00          \\
$a_p$     & 7.27706E$-$01 & 6.70655E$-$01 & 6.20365E$-$01 & 5.05324E$-$01 & 6.05047E$-$01          \\
$b_p$     & 2.33596E$+$01 & 4.08917E$+$01 & 4.44309E$+$01 & 3.52846E$+$01 & 1.23316E$+$01          \\
$c_p$     & 1.80513E$+$03 & 3.65045E$+$01 & $-$7.16816E$+$01 & $-$1.73870E$+$02 & 2.00392E$+$01    \\
$d_p$     & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00          \\
$a_d$     & 8.87546E$-$02 & 6.47777E$-$02 & 4.90478E$-$02 & 2.77484E$-$02 & 4.32432E$-$03          \\
$b_d$     & 1.68547E$+$00 & 1.15434E$+$00 & 7.99566E$-$01 & 2.34504E$-$01 & 8.54569E$-$02          \\
$c_d$     & 9.14454E$+$01 & 4.02940E$+$01 & $-$1.33019E$+$01 & $-$1.16871E$+$01 & $-$5.98728E$-$01 \\
$d_d$     & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00 & 0.00000E$+$00          \\
\tableline
  & \multicolumn{5}{c}{Hamiltonian Parameters Eq. (\ref{equ:hopform})}  \\
\tableline
$e_{ss\sigma}$ & $-$2.42325E$-$01 & $-$1.06826E$+$01 & $-$1.03870E$+$01 & $-$9.65803E$+$00 & $-$3.02245E$+$00 \\
$f_{ss\sigma}$ & $-$2.35701E$+$00 & $-$5.19162E$-$01 & 0.00000E$+$00 & $-$6.58566E$-$02 & 2.82192E$-$01       \\
$g_{ss\sigma}$ & 9.90587E$-$01 & 9.98652E$-$01 & 9.74343E$-$01 & 9.65567E$-$01 & 7.53400E$-$01                \\
$e_{sp\sigma}$ & 1.32706E$+$00 & 5.36202E$+$00 & 7.11658E$+$00 & 6.92889E$+$00 & 2.46216E$+$00                \\
$f_{sp\sigma}$ & 2.33454E$-$01 & 2.42663E$-$02 & 0.00000E$+$00 & $-$8.05132E$-$03 & $-$6.72462E$-$02          \\
$g_{sp\sigma}$ & 7.91274E$-$01 & 8.79989E$-$01 & 9.06080E$-$01 & 8.93397E$-$01 & 7.93558E$-$01                \\
$e_{pp\sigma}$ & 1.67313E$+$00 & 3.00393E$+$00 & 2.61732E$+$00 & 3.10178E$+$00 & $-$1.52677E$+$01             \\
$f_{pp\sigma}$ & 7.40188E$-$03 & 1.98109E$-$02 & 0.00000E$+$00 & $-$3.64082E$-$03 & 4.55095E$+$00             \\
$g_{pp\sigma}$ & 6.65741E$-$01 & 7.26256E$-$01 & 7.04652E$-$01 & 7.29562E$-$01 & 8.98600E$-$01                \\
$e_{pp\pi}$    & $-$2.05304E$+$01 & $-$8.52581E$-$02 & $-$9.15155E$-$02 & $-$8.63018E$-$02 & $-$4.24238E$+$02 \\
$f_{pp\pi}$    & 2.07455E$+$00 & $-$2.22726E$-$03 & 0.00000E$+$00 & $-$3.08492E$-$03 & $-$2.33808E$+$02       \\
$g_{pp\pi}$    & 1.03629E$+$00 & 5.41216E$-$01 & 5.24756E$-$01 & 5.72566E$-$01 & 1.61153E$+$00                \\
$e_{sd\sigma}$ & $-$6.50753E$-$01 & $-$1.63451E$+$00 & $-$4.27539E$+$00 & $-$1.79028E$+$00 & $-$1.12908E$+$00 \\
$f_{sd\sigma}$ & 5.67702E$-$02 & $-$9.54826E$-$02 & 0.00000E$+$00 & $-$1.40935E$-$02 & 9.41454E$-$02          \\
$g_{sd\sigma}$ & 6.57744E$-$01 & 8.93940E$-$01 & 9.40417E$-$01 & 8.55849E$-$01 & 7.06503E$-$01                \\
$e_{pd\sigma}$ & $-$2.26321E$-$02 & $-$5.08077E$-$01 & $-$6.91759E$-$01 & $-$7.13093E$-$01 & 3.72317E$+$00    \\
$f_{pd\sigma}$ & $-$5.91240E$-$02 & 6.17604E$-$04 & 0.00000E$+$00 & $-$2.66134E$-$03 & $-$1.48971E$+$00       \\
$g_{pd\sigma}$ & 6.24648E$-$01 & 6.66661E$-$01 & 6.72844E$-$01 & 6.91813E$-$01 & 9.00056E$-$01                \\
$e_{pd\pi}$    & 5.73187E$-$01 & 3.33146E$-$01 & 1.05800E$-$01 & 2.53192E$-$01 & 2.76295E$+$00                \\
$f_{pd\pi}$    & $-$3.81543E$-$02 & $-$3.86754E$-$03 & 0.00000E$+$00 & $-$2.89608E$-$03 & 1.87799E$-$01       \\
$g_{pd\pi}$    & 7.46410E$-$01 & 7.10996E$-$01 & 6.16605E$-$01 & 7.19375E$-$01 & 1.02993E$+$00                \\
$e_{dd\sigma}$ & $-$1.32507E$+$00 & $-$2.47448E$+$00 & $-$2.24220E$+$00 & $-$2.00840E$+$00 & $-$2.83314E$+$00 \\
$f_{dd\sigma}$ & $-$9.81573E$-$03 & $-$4.63223E$-$02 & 0.00000E$+$00 & $-$1.50392E$-$02 & $-$6.41209E$-$01    \\
$g_{dd\sigma}$ & 7.70176E$-$01 & 8.54974E$-$01 & 8.45401E$-$01 & 8.53056E$-$01 & 9.78615E$-$01                \\
$e_{dd\pi}$    & 4.14667E$+$00 & 4.17666E$+$00 & 5.70876E$+$00 & 8.17277E$+$00 & 9.65404E$+$00                \\
$f_{dd\pi}$    & $-$1.30743E$-$01 & 1.94391E$-$02 & 0.00000E$+$00 & $-$8.64748E$-$02 & $-$8.32773E$-$01       \\
$g_{dd\pi}$    & 8.91789E$-$01 & 9.34693E$-$01 & 9.82160E$-$01 & 1.02752E$+$00 & 1.01612E$+$00                \\
$e_{dd\delta}$ & $-$9.72649E$-$01 & 5.28412E$+$00 & $-$1.68497E$+$00 & $-$2.34604E$+$00 & 2.59720E$+$01       \\
$f_{dd\delta}$ & 1.30476E$-$01 & $-$2.14644E$+$00 & 0.00000E$+$00 & 3.25537E$-$01 & $-$1.38837E$+$01          \\
$g_{dd\delta}$ & 7.84398E$-$01 & 1.11033E$+$00 & 1.04917E$+$00 & 9.76385E$-$01 & 1.36049E$+$00                \\
\end{tabular}
\label{tab:param4}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrr}
   & \multicolumn{5}{c}{Overlap Parameters Eq. (\ref{equ:hopform})}  \\
\tableline
$e_{ss\sigma}$ & 2.97103E$+$02 & 1.27671E$+$01 & $-$1.80513E$+$03 & 1.17693E$+$04 & 5.19751E$+$00             \\
$f_{ss\sigma}$ & $-$3.76325E$+$01 & 8.94019E$-$02 & 0.00000E$+$00 & $-$5.39387E$+$02 & $-$1.81289E$-$01       \\
$g_{ss\sigma}$ & 1.25946E$+$00 & 1.95994E$+$00 & 2.21069E$+$00 & 1.62329E$+$00 & 8.60426E$-$01                \\
$e_{sp\sigma}$ & 1.44349E$+$03 & $-$1.05981E$+$04 & $-$1.12235E$+$04 & $-$1.53705E$+$04 & $-$2.28701E$+$00    \\
$f_{sp\sigma}$ & $-$3.79690E$+$02 & $-$2.72224E$+$02 & 0.00000E$+$00 & 2.32248E$+$03 & $-$1.61325E$-$01       \\
$g_{sp\sigma}$ & 1.30455E$+$00 & 1.62336E$+$00 & 1.61109E$+$00 & 1.50175E$+$00 & 7.74383E$-$01                \\
$e_{pp\sigma}$ & 7.57425E$-$01 & 1.58799E$+$01 & $-$5.49048E$+$00 & 2.19627E$+$00 & $-$3.78981E$+$00          \\
$f_{pp\sigma}$ & $-$2.94235E$-$01 & $-$3.08498E$+$00 & 0.00000E$+$00 & $-$7.10592E$-$01 & $-$5.15424E$-$01    \\
$g_{pp\sigma}$ & 6.58479E$-$01 & 9.91155E$-$01 & 1.08039E$+$00 & 8.19278E$-$01 & 9.06381E$-$01                \\
$e_{pp\pi}$    & $-$1.48293E$+$00 & 1.40686E$+$01 & $-$1.40201E$-$02 & $-$6.16862E$-$01 & $-$5.78210E$+$03    \\
$f_{pp\pi}$    & 2.88300E$-$01 & $-$9.07707E$-$04 & 0.00000E$+$00 & 1.33749E$-$01 & 1.25726E$+$03             \\
$g_{pp\pi}$    & 6.50767E$-$01 & 1.98112E$+$00 & 1.73125E$+$00 & 7.11976E$-$01 & 1.36538E$+$00                \\
$e_{sd\sigma}$ & 7.28149E$-$01 & 2.66680E$-$01 & $-$2.09986E$+$00 & $-$1.37473E$+$01 & 2.87589E$-$01          \\
$f_{sd\sigma}$ & 7.43369E$-$02 & 1.19878E$-$01 & 0.00000E$+$00 & 2.65050E$-$01 & 3.25719E$-$02                \\
$g_{sd\sigma}$ & 6.87723E$-$01 & 7.69449E$-$01 & 1.16939E$+$00 & 1.07480E$+$00 & 7.24168E$-$01                \\
$e_{pd\sigma}$ & 4.34355E$-$01 & $-$1.54734E$+$03 & $-$4.40618E$+$02 & $-$1.25579E$+$02 & $-$1.24324E$+$01    \\
$f_{pd\sigma}$ & $-$3.40641E$-$02 & $-$2.04299E$+$03 & 0.00000E$+$00 & $-$3.20496E$+$01 & 1.90544E$+$00       \\
$g_{pd\sigma}$ & 4.18094E$-$01 & 1.95694E$+$00 & 1.38332E$+$00 & 1.25500E$+$00 & 9.52608E$-$01                \\
$e_{pd\pi}$    & 5.61187E$-$01 & $-$3.96833E$-$01 & $-$5.68639E$+$01 & $-$7.57995E$+$02 & $-$1.79373E$+$00    \\
$f_{pd\pi}$    & $-$1.39188E$-$01 & 5.43342E$-$02 & 0.00000E$+$00 & $-$3.66651E$+$00 & 2.67272E$-$01          \\
$g_{pd\pi}$    & 7.25597E$-$01 & 5.68958E$-$01 & 1.21849E$+$00 & 1.37921E$+$00 & 7.56593E$-$01                \\
$e_{dd\sigma}$ & 3.23273E$-$01 & $-$4.42200E$+$00 & 2.38357E$+$00 & 3.35457E$+$01 & 1.43164E$+$01             \\
$f_{dd\sigma}$ & 1.72275E$-$02 & 2.03106E$+$00 & 0.00000E$+$00 & $-$6.81529E$-$01 & $-$2.47557E$+$00          \\
$g_{dd\sigma}$ & 6.14412E$-$01 & 9.65997E$-$01 & 8.81490E$-$01 & 1.14453E$+$00 & 9.44667E$-$01                \\
$e_{dd\pi}$    & $-$6.98334E$-$01 & $-$4.84435E$+$00 & $-$2.32596E$+$01 & $-$1.50866E$+$01 & $-$7.84762E$+$00 \\
$f_{dd\pi}$    & 5.95975E$-$02 & $-$4.04300E$-$01 & 0.00000E$+$00 & 1.44912E$-$01 & 2.94062E$-$01             \\
$g_{dd\pi}$    & 6.29126E$-$01 & 1.02395E$+$00 & 1.12774E$+$00 & 1.10093E$+$00 & 1.04716E$+$00                \\
$e_{dd\delta}$ & 1.39075E$+$00 & 1.33535E$+$04 & 5.83229E$+$03 & 1.05067E$+$03 & 5.03416E$+$01                \\
$f_{dd\delta}$ & $-$5.99108E$-$02 & 4.97401E$+$03 & 0.00000E$+$00 & 2.44615E$+$01 & $-$7.80465E$+$00          \\
$g_{dd\delta}$ & 9.31751E$-$01 & 1.76428E$+$00 & 1.60401E$+$00 & 1.47110E$+$00 & 1.15950E$+$00                \\
\end{tabular}
\begin{tabular}{lrrrr}
Parameter & \multicolumn{1}{c}{Barium} & \multicolumn{1}{c}{Hafnium}
& \multicolumn{1}{c}{Tantalum} & \multicolumn{1}{c}{Tungsten} \\
\tableline	
 & \multicolumn{4}{c}{On-Site Parameters Eqs. (\ref{equ:rhodef}) and
(\ref{equ:onsite})} \\
\tableline	
$\lambda$ & 1.11634E$+$00 &  1.19630E$+$00 &  1.27675E$+$00 &  1.32674E$+$00       \\
$a_s$     & 1.50138E$-$01 &  9.10131E$-$01 &  3.19292E$-$01 &  4.33397E$-$01       \\	
$b_s$     &$-$1.53745E$+$01 &  5.29294E$+$00 &  3.66642E$-$01 &  1.42840E$+$00     \\	
$c_s$     & 1.56954E$+$03 &  5.04222E$+$02 &  4.42664E$+$02 &  4.00732E$+$02       \\	
$d_s$     & 0.00000E$+$00 &  4.95952E$+$02 &  0.00000E$+$00 &  0.00000E$+$00       \\	
$a_p$     & 1.28894E$-$01 &  4.65965E$-$01 &  3.59226E$-$01 &  4.27055E$-$01       \\	
$b_p$     & 2.72310E$+$01 &  2.94282E$+$01 &  5.38397E$+$01 &  8.21465E$+$01       \\	
$c_p$     & 1.64446E$+$03 & $-$3.86257E$+$02 & $-$4.57578E$+$02 & $-$1.13769E$+$03 \\	
$d_p$     & 0.00000E$+$00 &  1.23293E$+$03 &  0.00000E$+$00 &  0.00000E$+$00       \\	
$a_d$     & 1.82919E$-$01 &  2.63519E$-$01 &  1.61383E$-$01 &  2.17265E$-$01       \\	
$b_d$     & 9.59617E$-$01 &  4.75514E$+$00 &  2.74648E$+$00 & $-$2.63465E$+$00     \\	
$c_d$     &$-$9.73190E$+$01 &  4.74879E$+$01 &  1.22440E$+$02 &  3.23869E$+$02     \\	
$d_d$     & 0.00000E$+$00 & $-$7.45384E$+$02 &  0.00000E$+$00 &  0.00000E$+$00     \\	
\tableline
  & \multicolumn{4}{c}{Hamiltonian Parameters Eq. (\ref{equ:hopform})}  \\
\tableline
$e_{ss\sigma}$ & 1.07625E$+$02 &  9.13877E$+$00 & $-$3.81526E$-$01 &  4.59797E$+$00     \\
$f_{ss\sigma}$ &$-$1.54756E$+$01 &  1.54875E$+$00 &  0.00000E$+$00 & $-$1.06279E$+$00   \\
$g_{ss\sigma}$ & 8.83547E$-$01 &  9.83725E$-$01 &  5.91644E$-$01 &  7.81632E$-$01       \\
$e_{sp\sigma}$ &$-$8.15023E$+$00 & $-$9.83656E$-$01 &  1.07250E$+$00 & $-$2.71873E$-$02 \\
$f_{sp\sigma}$ & 1.18680E$+$00 &  4.73735E$-$01 &  0.00000E$+$00 &  4.18002E$-$01       \\
$g_{sp\sigma}$ & 7.05573E$-$01 &  6.25311E$-$01 &  6.60713E$-$01 &  7.28960E$-$01       \\
$e_{pp\sigma}$ &$-$7.65354E$-$01 & $-$3.62500E$+$00 &  1.96224E$+$00 &  1.04741E$+$00   \\
$f_{pp\sigma}$ & 1.11812E$-$01 &  1.28779E$+$00 &  0.00000E$+$00 &  1.14611E$+$00       \\
$g_{pp\sigma}$ & 5.22978E$-$01 &  7.57257E$-$01 &  6.54733E$-$01 &  7.99230E$-$01       \\
$e_{pp\pi}$    &$-$4.49769E$+$08 & $-$1.86311E$+$00 & $-$1.25096E$+$02 &  4.35429E$+$01 \\
$f_{pp\pi}$    & 6.24773E$+$07 &  1.55799E$-$01 &  0.00000E$+$00 & $-$7.09146E$+$00     \\
$g_{pp\pi}$    & 1.72686E$+$00 &  9.06562E$-$01 &  1.33474E$+$00 &  1.10993E$+$00       \\
$e_{sd\sigma}$ & 1.51803E$+$00 &  3.28266E$+$00 & $-$5.39923E$-$01 & $-$7.48675E$-$01   \\
$f_{sd\sigma}$ &$-$3.17484E$-$01 & $-$1.20838E$+$00 &  0.00000E$+$00 & $-$5.87424E$-$02 \\
$g_{sd\sigma}$ & 7.01455E$-$01 &  7.79418E$-$01 &  7.12949E$-$01 &  7.15275E$-$01       \\
$e_{pd\sigma}$ & 1.38944E$+$00 &  1.08653E$-$01 & $-$1.52215E$-$01 &  5.22978E$+$00     \\
$f_{pd\sigma}$ &$-$1.70619E$-$01 & $-$5.64207E$-$01 &  0.00000E$+$00 & $-$1.54532E$+$00 \\
$g_{pd\sigma}$ & 5.57474E$-$01 &  7.13632E$-$01 &  5.71662E$-$01 &  8.11224E$-$01       \\
$e_{pd\pi}$    & 3.19179E$-$01 & $-$3.46529E$+$00 &  3.74952E$-$01 & $-$3.92986E$+$01   \\
$f_{pd\pi}$    &$-$3.37340E$-$02 &  9.67868E$-$01 &  0.00000E$+$00 &  7.65413E$+$00     \\
$g_{pd\pi}$    & 6.20946E$-$01 &  1.05238E$+$00 &  6.53815E$-$01 &  1.03638E$+$00       \\
$e_{dd\sigma}$ & 9.48343E$+$00 & $-$2.15888E$-$01 & $-$1.30670E$+$00 & $-$6.77733E$-$01 \\
$f_{dd\sigma}$ &$-$1.44518E$+$00 & $-$2.80122E$-$01 &  0.00000E$+$00 & $-$5.81468E$-$01 \\
$g_{dd\sigma}$ & 7.49400E$-$01 &  7.11762E$-$01 &  7.25180E$-$01 &  8.48777E$-$01       \\
$e_{dd\pi}$    &$-$2.85791E$+$00 &  1.71474E$+$00 &  1.12618E$+$00 &  5.95483E$+$00     \\
$f_{dd\pi}$    & 8.93926E$-$01 &  5.62278E$-$01 &  0.00000E$+$00 & $-$3.94918E$-$01     \\
$g_{dd\pi}$    & 8.11059E$-$01 &  9.14855E$-$01 &  7.22741E$-$01 &  8.85080E$-$01       \\
$e_{dd\delta}$ & 1.87063E$+$02 &  1.33656E$+$01 & $-$2.46591E$+$00 & $-$3.01847E$+$01   \\
$f_{dd\delta}$ &$-$2.53043E$+$01 &  6.13820E$-$01 &  0.00000E$+$00 &  2.76809E$+$00     \\
$g_{dd\delta}$ & 9.83611E$-$01 &  1.07864E$+$00 &  9.37069E$-$01 &  1.19769E$+$00       \\
\end{tabular}
\label{tab:param5}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrr}
   & \multicolumn{4}{c}{Overlap Parameters Eq. (\ref{equ:hopform})}  \\
\tableline
$e_{ss\sigma}$ & 1.83722E$+$01 &  1.18231E$+$01 &  4.95296E$+$00 & $-$1.01186E$+$03      \\
$f_{ss\sigma}$ &$-$1.43245E$+$00 &  2.96234E$+$00 &  0.00000E$+$00 &  2.64629E$+$02      \\
$g_{ss\sigma}$ & 7.19225E$-$01 &  9.46583E$-$01 &  8.52620E$-$01 &  1.25307E$+$00        \\
$e_{sp\sigma}$ & 4.44201E$+$04 &  1.72009E$+$00 & $-$4.73578E$+$02 & $-$3.78579E$-$01    \\
$f_{sp\sigma}$ &$-$6.40797E$+$03 & $-$2.35586E$+$00 &  0.00000E$+$00 & $-$1.09561E$-$01  \\
$g_{sp\sigma}$ & 1.14903E$+$00 &  8.62716E$-$01 &  1.31345E$+$00 &  7.26138E$-$01        \\
$e_{pp\sigma}$ &$-$7.35150E$+$02 &  1.54031E$+$01 & $-$1.11120E$-$01 & $-$7.94937E$+$01  \\
$f_{pp\sigma}$ &$-$1.22332E$+$02 & $-$4.49554E$+$00 &  0.00000E$+$00 &  1.75411E$+$01    \\
$g_{pp\sigma}$ & 1.09529E$+$00 &  9.33910E$-$01 &  1.29482E$+$00 &  1.12795E$+$00        \\
$e_{pp\pi}$    &$-$2.62750E$+$01 &  2.80432E$+$01 &  1.70576E$+$04 &  2.84202E$+$02      \\
$f_{pp\pi}$    & 1.77696E$+$01 & $-$2.12441E$+$00 &  0.00000E$+$00 & $-$4.98337E$+$01    \\
$g_{pp\pi}$    & 9.13209E$-$01 &  1.07278E$+$00 &  2.02320E$+$00 &  1.15218E$+$00        \\
$e_{sd\sigma}$ &$-$5.54362E$+$02 &  6.14493E$+$00 &  2.10081E$+$00 &  1.86528E$+$01      \\
$f_{sd\sigma}$ & 8.25381E$+$01 & $-$1.61559E$+$00 &  0.00000E$+$00 &  1.45875E$+$01      \\
$g_{sd\sigma}$ & 9.13548E$-$01 &  1.28745E$+$00 &  7.03679E$-$01 &  1.19625E$+$00        \\
$e_{pd\sigma}$ &$-$1.98494E$+$02 &  7.95537E$+$00 &  1.08905E$+$00 & $-$2.31625E$+$01    \\
$f_{pd\sigma}$ & 3.13853E$+$01 & $-$2.35268E$+$00 &  0.00000E$+$00 &  1.40867E$+$01      \\
$g_{pd\sigma}$ & 8.78901E$-$01 &  9.07766E$-$01 &  6.11045E$-$01 &  1.14689E$+$00        \\
$e_{pd\pi}$    & 9.42421E$+$00 &  1.55087E$+$00 & $-$3.47807E$-$02 & $-$2.20429E$+$01    \\
$f_{pd\pi}$    &$-$1.77293E$+$00 & $-$4.88415E$-$01 &  0.00000E$+$00 &  1.06219E$+$00    \\
$g_{pd\pi}$    & 6.93194E$-$01 &  8.56422E$-$01 &  4.74891E$-$01 &  1.06161E$+$00        \\
$e_{dd\sigma}$ &$-$2.28081E$+$01 &  3.36607E$+$01 &  2.24207E$-$01 & $-$4.53347E$+$01    \\
$f_{dd\sigma}$ & 3.96599E$+$00 & $-$8.74169E$+$00 &  0.00000E$+$00 &  1.19568E$+$01      \\
$g_{dd\sigma}$ & 7.50292E$-$01 &  1.20766E$+$00 &  4.92531E$-$01 &  1.03146E$+$00        \\
$e_{dd\pi}$    & 1.30794E$+$02 & $-$1.26460E$+$01 & $-$1.83289E$+$00 &  5.24024E$+$02    \\
$f_{dd\pi}$    &$-$2.48946E$+$01 &  1.05554E$+$00 &  0.00000E$+$00 & $-$1.33112E$+$02    \\
$g_{dd\pi}$    & 8.94081E$-$01 &  9.07237E$-$01 &  7.62263E$-$01 &  1.22976E$+$00        \\
$e_{dd\delta}$ & 1.07020E$+$04 &  6.04877E$+$01 &  4.42902E$-$01 & $-$1.38362E$+$01      \\
$f_{dd\delta}$ &$-$1.18878E$+$03 & $-$5.00466E$+$00 &  0.00000E$+$00 &  6.70560E$+$00    \\
$g_{dd\delta}$ & 1.17919E$+$00 &  1.09546E$+$00 &  7.43396E$-$01 &  1.19251E$+$00        \\
\end{tabular}
\begin{tabular}{lrrrrr}
Parameter & \multicolumn{1}{c}{Rhenium} & \multicolumn{1}{c}{Osmium}
& \multicolumn{1}{c}{Iridium} & \multicolumn{1}{c}{Platinum} & \multicolumn{1}{c}{Gold} \\
\tableline	
 & \multicolumn{5}{c}{On-Site Parameters Eqs. (\ref{equ:rhodef}) and
(\ref{equ:onsite})} \\
\tableline	
$\lambda$ & 1.41690E+00 & 1.43787E+00 & 1.48862E+00 & 1.48637E+00 & 1.37357E+00 \\
$a_s$     & 1.25774E$-$01 & 2.19235E$-$01 & 2.58676E$-$01 & 5.83156E$-$03 & 9.52842E$-$02 \\
$b_s$     & 4.32410E+01 & 2.32773E+01 & 8.99491E+01 & 2.05116E+02 & 4.03569E+01 \\
$c_s$     &$-$2.65528E+03 &$-$1.49716E+02 &$-$5.38470E+03 &$-$2.04105E+04 &$-$3.05963E+03 \\
$d_s$     & 0.00000E+00 & 0.00000E+00 & 0.00000E+00 & 0.00000E+00 & 0.00000E+00 \\
$a_p$     & 6.08286E$-$01 & 7.15539E$-$01 & 6.49919E$-$01 & 8.17823E$-$01 & 5.75191E$-$01 \\
$b_p$     & 5.39672E+01 & 7.50020E+01 & 1.26272E+02 & 5.89750E+01 & 1.40526E+01 \\
$c_p$     & 5.88296E+03 & 4.09052E+03 & 9.65187E+03 & 1.12390E+04 &$-$8.66127E+00 \\
$d_p$     & 0.00000E+00 & 0.00000E+00 & 0.00000E+00 & 0.00000E+00 & 0.00000E+00 \\
$a_d$     & 1.15150E$-$01 & 9.48499E$-$02 & 5.69648E$-$02 & 4.98288E$-$02 & 2.16623E$-$02 \\
$b_d$     & 3.02548E+00 &$-$8.99667E$-$01 & 2.78655E$-$01 &$-$4.47348E+00 & 1.02921E+00 \\
$c_d$     & 5.66609E+02 & 5.91858E+02 & 1.80727E+02 & 6.15745E+02 &$-$3.77491E+01 \\
$d_d$     & 0.00000E+00 & 0.00000E+00 & 0.00000E+00 & 0.00000E+00 & 0.00000E+00 \\
\tableline
  & \multicolumn{5}{c}{Hamiltonian Parameters Eq. (\ref{equ:hopform})}  \\
\tableline
$e_{ss\sigma}$ & 1.53798E+01 & 9.56167E+00 &$-$1.25321E+00 &$-$1.38285E+00 &$-$3.80906E+00 \\
$f_{ss\sigma}$ &$-$3.57908E+00 &$-$3.86825E+00 &$-$1.06638E$-$01 &$-$1.20674E$-$01 &$-$4.38467E$-$01 \\
$g_{ss\sigma}$ & 8.70774E$-$01 & 9.68851E$-$01 & 8.16908E$-$01 & 8.13945E$-$01 & 9.08853E$-$01 \\
$e_{sp\sigma}$ & 9.12123E$-$01 & 7.69439E$-$01 & 1.84853E+00 & 1.83354E+00 & 1.15267E+00 \\
$f_{sp\sigma}$ & 2.73036E$-$01 & 2.88606E$-$01 & 5.84833E$-$01 & 5.86127E$-$01 &$-$1.43508E$-$02 \\
$g_{sp\sigma}$ & 7.96353E$-$01 & 7.87669E$-$01 & 8.45321E$-$01 & 8.45134E$-$01 & 6.80672E$-$01 \\
$e_{pp\sigma}$ & 2.22720E+00 & 1.60364E+00 & 1.10831E+00 & 1.26085E+00 &$-$3.33685E+00 \\
$f_{pp\sigma}$ & 2.72264E$-$01 & 4.70495E$-$01 & 1.03256E+00 & 1.03890E+00 & 1.05126E+00 \\
$g_{pp\sigma}$ & 8.00001E$-$01 & 7.56961E$-$01 & 8.31571E$-$01 & 8.31225E$-$01 & 7.97642E$-$01 \\
$e_{pp\pi}$    &$-$1.26133E+01 & 9.34510E$-$01 & 1.91089E+02 & 2.05176E+02 & 4.78096E+02 \\
$f_{pp\pi}$    &$-$2.52237E$-$01 &$-$4.41535E$-$01 &$-$4.16812E+01 &$-$3.96380E+01 &$-$1.14000E+02 \\
$g_{pp\pi}$    & 1.00962E+00 & 8.42600E$-$01 & 1.13693E+00 & 1.13165E+00 & 1.39758E+00 \\
$e_{sd\sigma}$ &$-$6.80815E$-$01 &$-$1.20891E+00 &$-$3.02142E+00 &$-$2.89295E+00 &$-$2.73600E+00 \\
$f_{sd\sigma}$ & 5.60338E$-$02 & 1.00979E$-$01 & 3.22373E$-$01 & 2.44946E$-$01 & 2.21303E$-$01 \\
$g_{sd\sigma}$ & 5.97382E$-$01 & 6.87352E$-$01 & 7.78863E$-$01 & 7.98201E$-$01 & 7.86845E$-$01 \\
$e_{pd\sigma}$ &$-$3.89432E$-$01 & 2.91611E$-$01 & 1.91293E+00 & 1.58551E+00 & 3.72568E+00 \\
$f_{pd\sigma}$ &$-$5.46612E$-$02 &$-$1.78914E$-$01 &$-$6.34580E$-$01 &$-$6.94619E$-$01 &$-$1.48066E+00 \\
$g_{pd\sigma}$ & 7.33599E$-$01 & 7.31519E$-$01 & 8.28540E$-$01 & 8.07844E$-$01 & 8.83740E$-$01 \\
$e_{pd\pi}$    & 6.87010E$-$01 & 8.49872E$-$01 & 1.12973E+00 & 8.60594E$-$01 &$-$4.98763E+00 \\
$f_{pd\pi}$    & 7.97327E$-$02 & 9.73177E$-$02 &$-$5.49139E$-$02 &$-$3.28210E$-$02 & 1.61999E+00 \\
$g_{pd\pi}$    & 8.44466E$-$01 & 8.65611E$-$01 & 8.13738E$-$01 & 8.59014E$-$01 & 9.86804E$-$01 \\
$e_{dd\sigma}$ &$-$2.05734E+00 &$-$1.84915E+00 &$-$1.69848E+00 &$-$1.75160E+00 &$-$3.20091E+00 \\
$f_{dd\sigma}$ &$-$7.81615E$-$02 &$-$9.78854E$-$02 &$-$3.17559E$-$01 &$-$3.17277E$-$01 & 2.80249E$-$01 \\
$g_{dd\sigma}$ & 8.23143E$-$01 & 8.19999E$-$01 & 8.67395E$-$01 & 8.74769E$-$01 & 8.01174E$-$01 \\
$e_{dd\pi}$    & 4.93020E+00 & 4.81023E+00 & 5.45277E+00 & 7.04207E+00 & 1.28200E+01 \\
$f_{dd\pi}$    &$-$8.00019E$-$02 &$-$6.04252E$-$02 &$-$3.36078E$-$02 &$-$3.61063E$-$01 &$-$1.27555E+00 \\
$g_{dd\pi}$    & 8.98430E$-$01 & 9.11958E$-$01 & 9.38700E$-$01 & 9.55738E$-$01 & 9.96619E$-$01 \\
$e_{dd\delta}$ &$-$3.42830E+00 &$-$2.11302E+00 &$-$8.81866E$-$01 &$-$1.19555E+00 & 1.54046E+03 \\
$f_{dd\delta}$ & 3.08896E$-$01 & 1.76612E$-$01 & 1.01129E$-$01 & 1.68460E$-$01 &$-$3.98715E+02 \\
$g_{dd\delta}$ & 9.39165E$-$01 & 9.26725E$-$01 & 8.09760E$-$01 & 8.73327E$-$01 & 1.50519E+00 \\
\end{tabular}
\label{tab:param6}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrr}
   & \multicolumn{5}{c}{Overlap Parameters Eq. (\ref{equ:hopform})}  \\
\tableline
$e_{ss\sigma}$ &$-$7.65992E+02 & 3.42921E+01 & 8.03977E+00 & 8.48032E+00 & 5.49189E+00 \\
$f_{ss\sigma}$ & 2.20348E+02 &$-$1.86163E+00 &$-$1.31689E+00 &$-$1.21344E+00 &$-$5.81247E$-$01 \\
$g_{ss\sigma}$ & 1.23551E+00 & 1.05666E+00 & 8.31100E$-$01 & 8.73589E$-$01 & 8.01636E$-$01 \\
$e_{sp\sigma}$ & 2.45545E+03 &$-$9.08968E+01 & 1.86281E+03 & 2.07666E+03 & 1.47488E+00 \\
$f_{sp\sigma}$ &$-$5.52012E+02 & 7.58654E+00 &$-$5.45115E+02 &$-$4.87117E+02 &$-$1.70493E+00 \\
$g_{sp\sigma}$ & 1.33722E+00 & 1.12351E+00 & 1.41339E+00 & 1.42828E+00 & 8.83162E$-$01 \\
$e_{pp\sigma}$ &$-$1.87751E+01 & 2.24577E$-$01 &$-$4.81893E+02 &$-$1.59104E+04 & 4.39256E+00 \\
$f_{pp\sigma}$ &$-$3.24397E+00 &$-$8.87977E$-$02 &$-$3.77409E+03 & 3.39007E+03 &$-$1.14950E+00 \\
$g_{pp\sigma}$ & 1.13916E+00 & 1.00155E+00 & 1.64783E+00 & 1.46845E+00 & 7.63723E$-$01 \\
$e_{pp\pi}$    &$-$3.01308E+00 & 4.66106E$-$01 & 7.01099E+02 &$-$4.68566E+02 & 7.25807E$-$01 \\
$f_{pp\pi}$    & 9.07266E$-$02 &$-$2.97036E$-$02 &$-$1.37636E+02 & 1.29049E+02 & 2.46341E$-$04 \\
$g_{pp\pi}$    & 9.40898E$-$01 & 1.00008E+00 & 1.22085E+00 & 1.24801E+00 & 5.60606E$-$01 \\
$e_{sd\sigma}$ & 6.58787E+00 &$-$2.99936E$-$01 &$-$1.23356E+00 &$-$1.88028E+00 & 7.82884E+02 \\
$f_{sd\sigma}$ & 5.25043E$-$01 & 6.59351E$-$01 & 4.96759E$-$01 & 4.33068E$-$01 &$-$5.72404E+01 \\
$g_{sd\sigma}$ & 9.32724E$-$01 & 7.95665E$-$01 & 7.36238E$-$01 & 7.48675E$-$01 & 1.35691E+00 \\
$e_{pd\sigma}$ & 1.51040E+00 & 8.30255E$-$01 & 8.06687E$-$01 & 1.40632E$-$01 &$-$1.59724E+01 \\
$f_{pd\sigma}$ & 8.03788E$-$02 &$-$6.94731E$-$02 &$-$5.95955E$-$02 &$-$1.08624E$-$02 & 3.65486E+00 \\
$g_{pd\sigma}$ & 6.91649E$-$01 & 5.55561E$-$01 & 5.19117E$-$01 & 4.30680E$-$01 & 9.11474E$-$01 \\
$e_{pd\pi}$    & 2.77713E+00 &$-$1.45265E$-$01 &$-$1.75883E+00 &$-$2.32135E+00 &$-$2.09876E+03 \\
$f_{pd\pi}$    &$-$5.08983E$-$01 &$-$7.56943E$-$03 & 3.88548E$-$01 & 3.29353E$-$01 & 3.24572E+02 \\
$g_{pd\pi}$    & 7.90651E$-$01 & 1.00011E+00 & 8.31669E$-$01 & 7.81550E$-$01 & 1.36489E+00 \\
$e_{dd\sigma}$ & 2.08835E$-$01 &$-$2.14857E+01 & 8.54708E$-$01 & 7.85665E$-$01 & 1.16130E+04 \\
$f_{dd\sigma}$ & 7.98506E$-$02 & 8.12810E+00 &$-$7.41190E$-$03 &$-$4.01901E$-$02 &$-$6.39800E+02 \\
$g_{dd\sigma}$ & 6.28966E$-$01 & 1.04606E+00 & 6.96686E$-$01 & 7.02103E$-$01 & 1.57650E+00 \\
$e_{dd\pi}$    &$-$1.45230E+00 &$-$1.80998E+00 &$-$3.39400E+00 &$-$3.26443E+00 &$-$2.12382E+00 \\
$f_{dd\pi}$    & 1.43697E$-$01 & 1.38350E$-$01 &$-$2.60852E$-$02 & 5.45025E$-$02 & 2.85113E$-$01 \\
$g_{dd\pi}$    & 6.78231E$-$01 & 7.61277E$-$01 & 8.93060E$-$01 & 9.05926E$-$01 & 7.62212E$-$01 \\
$e_{dd\delta}$ & 9.19531E$-$02 & 1.62148E$-$01 & 2.14814E+02 & 1.65627E+03 & 2.32941E+01 \\
$f_{dd\delta}$ & 7.24211E$-$02 &$-$8.40874E$-$03 & 1.62838E+01 &$-$2.95917E+02 &$-$4.22448E+00 \\
$g_{dd\delta}$ & 8.78356E$-$01 & 7.18986E$-$01 & 1.40077E+00 & 1.32876E+00 & 1.01272E+00 \\
\end{tabular}
